Remote Memory-Deduplication Attacks

Memory utilization can be reduced by merging identical memory blocks into copy-on-write mappings. Previous work showed that this so-called memory deduplication can be exploited in local attacks to break ASLR, spy on other programs,and determine the presence of data, i.e., website images. All these attacks exploit memory deduplication across security domains, which in turn was disabled. However, within a security domain or on an isolated system with no untrusted local access, memory deduplication is still not considered a security risk and was recently re-enabled on Windows by default. In this paper, we present the first fully remote memorydeduplication attacks. Unlike previous attacks, our attacks require no local code execution. Consequently, we can disclose memory contents from a remote server merely by sending and timing HTTP/1 and HTTP/2 network requests. We demonstrate our attacks on deduplication both on Windows and Linux and attack widely used server software such as Memcached and InnoDB. Our side channel leaks up to 34.41 B/h over the internet, making it faster than comparable remote memory-disclosure channels. We showcase our remote memory-deduplication attack in three case studies: First, we show that an attacker can disclose the presence of data in memory on a server running Memcached. We show that this information disclosure channel can also be used for fingerprinting and detect the correct libc version over the internet in 166.51 s. Second, in combination with InnoDB, we present an information disclosure attack to leak MariaDB database records. Third, we demonstrate a fully remote KASLR break in less than 4 minutes allowing to derandomize the kernel image of a virtual machine over the Internet, i.e., 14 network hops away. We conclude that memory deduplication must also be considered a security risk if only applied within a single security domain.

==> images/amplification_byte.tikz <==
\resizebox{\hsize}{!}{
\begin{tikzpicture}[]



\node[text width=1.5cm] at (17.2,4.25) {\textcircled{\raisebox{-1.pt} {3}} Wait for deduplication};

\node at (6,8.12) {\textcircled{\raisebox{-1.1pt} {1}} Change target alignment};
\node[text width=5cm] at (13,7.9){\textcircled{\raisebox{-1.1pt} {2}} Guess secret byte in parallel per amplification factor.};

\node at (16,2){\parbox{3.5cm}{\textcircled{\raisebox{-1.pt} {5}} Update guesses ($G_i$), trigger COW-PF and time.}};


\node[text width=1.5cm] at (2.3,6) {Amplification factor 1};
\node[text width=1.5cm] at (2.3,4.5) {Amplification factor 2};
\node[text width=1.5cm] at (2.3,2) {Amplification factor 6};

\node at (6,7) {\textbf{InnoDB page}};
\node at (12,7) {\textbf{Memcached page}};


\node at (12,4) {\cmark};
\node at (16,4) {\xmark};


\node[fill=red!10] at (6,6) [draw, text width=3.2cm]{AAAAAAAAAAAAA AAAAAAAAAAAA\textbf{S}};
\node[fill=green!10] at (6,4.55) [draw, text width=3.2cm]{BBBBBBBBBBBBB BBBBBBBBBBBB\textbf{S}};
\node[fill=blue!10] at (6,2) [draw, text width=3.2cm]{ZZZZZZZZZZZZZZ ZZZZZZZZZZZZZ\textbf{S}};


\draw[<-,>=stealth,thick,in=180,out=0] (7.75,6) to node[midway,below,sloped,transform shape] {\textcircled{\raisebox{-1.pt} {4}} Deduplicated?}(11.5,4);
\node at (14,4.25) {\centering \includegraphics[height=0.75cm]{clock}};
\draw[->,>=stealth,thick] (12,5.5) to node[midway,above] {}(12,4.25);
\draw[->,>=stealth,thick] (12,3.) to node[midway,above] {}(12,2.75);

\draw[->,>=stealth,thick] (16,5.5) to node[midway,above] {}(16,4.25);



\draw[dotted,thick] (6,3.5)--(6,3);
\draw[dotted,thick] (12,3.5)--(12,3);


\node[fill=red!10] at (12,6) [draw, text width=3.2cm]{AAAAAAAAAAAAA AAAAAAAAAAAA\textbf{S}};

\node[fill=red!10] at (16,6) [draw, text width=3.2cm]{AAAAAAAAAAAAA AAAAAAAAAAA\textbf{$\boldsymbol{G_i}$}};



\node[fill=blue!10] at (12,2) [draw, text width=3.2cm]{ZZZZZZZZZZZZZZ ZZZZZZZZZZZZZ\textbf{S}};

\end{tikzpicture}
}


==> images/amplification_diff.tikz <==
\begin{tikzpicture}
            \begin{axis}[
            enlarge x limits={0.01},
            style={font=\footnotesize},
            width={\hsize},
            height=3cm,
            xlabel={Number of deduplicated pages},
            ylabel={Microseconds},
            xmin=0,
            ymin=0,
            ]
            \addplot[mark=o]  table[x index = {0}, y expr =\thisrow{Y}/1000, col sep=semicolon]{data/amplification_local.csv};
            \end{axis}
            
\end{tikzpicture}


==> images/attack_overview.tikz <==
\begin{tikzpicture}

\draw[fill=black!10] (-1,-2) rectangle +(2,1) node [pos=.5] {\parbox{2.5cm}{\centering Attacker}};
\draw(-1,-2) rectangle +(2,-2) node[pos=.5] {\parbox{2.5cm}{\centering \includegraphics[height=1.25cm]{attacker}}};
\draw[] (-1,-2) rectangle +(2,-2) node [pos=.5] {\parbox{3.5cm}{}};


\draw (10,-2) rectangle +(2,1) node[pos=.5] {\parbox{2.5cm}{\centering Victim}};
\draw(10,-2) rectangle +(2,-2) node[pos=.5] {\parbox{2.5cm}{\centering \includegraphics[height=1.25cm]{app}}};


\draw[fill=red!10] (4,3) rectangle +(4,-1.25) node [pos=.5] {\parbox{3.5cm}{\centering Page \texttt{A}}};
\draw[fill=blue!10] (4,1.75) rectangle +(4,-1.25) node [pos=.5] {\parbox{3.5cm}{\centering Page \texttt{B}}};

\draw[->,>=stealth,thick] (1.25,-2) to node[midway,above] {1. Send data with same content as page \texttt{A} to server}(10,-2);

\draw[->,>=stealth,out=90,in=0,thick,looseness=1.2] (10,-1) to node[midway,right] {\parbox{2.5cm}{\centering 2. Fill page B and keep it in RAM}} (8,1);

\draw [decorate,decoration={brace,amplitude=10pt},xshift=-0.5cm,yshift=0pt]
(4.5,0.5) -- (4.5,3.0) node [black,left,midway,xshift=-0.6cm]{3. OS: Deduplicate \texttt{A} and {B}};

\draw[->,>=stealth,thick] (1.25,-3) to node[midway,above] {4. Update attacker-controlled page \texttt{B}}(10,-3);

\draw[->,>=stealth,out=90,in=250,thick,looseness=1.2] (10,-1.5) to node[midway,above] {5. Write to \texttt{B}}(6,.5);

\draw[<-,>=stealth,thick] (1.25,-4) to node[midway,above] {6. Measure response time}(10,-4);


\node at (6,3.5) {Victim's RAM};




\end{tikzpicture}


==> images/fingerprinting_inet.tikz <==
\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
xlabel={Timing [ns]},
ylabel={\# Requests},
y label style={align=center,text width=2cm},
width=\hsize,
title=Internet,
height=3cm,
legend style={at={(1.0,1.0)}, anchor=north east, legend columns=2, font=\tiny,draw=none,fill=none},
]

\addplot[red!20, fill=none, hist, hist/bins=100] table [y index=0, col sep=comma] {data/fingerprinting_inet_cow.csv};
\addplot[blue!20, pattern=north east lines, fill=none, hist, hist/bins=100] table [y index=0, col sep=comma] {data/fingerprinting_inet_nocow.csv};
\end{axis}

\begin{axis}[
style={font=\footnotesize},
xlabel={Timing [ns]},
ylabel={},
y label style={align=center,text width=2cm},
width=\hsize,
axis y line=none,
axis x line=none,
height=3cm,
legend style={at={(1.0,1.0)}, anchor=north east, legend columns=2, font=\tiny,draw=none,fill=none},
]

\addplot[dashed,red, fill=none] table [x=CorrectX, y=CorrectY, col sep=comma] {data/fingerprinting_inet_distribution.csv};
\addlegendentry{COW};
\addplot[blue, fill=none] table [x=IncorrectX, y=IncorrectY, col sep=comma] {data/fingerprinting_inet_distribution.csv};
\addlegendentry{No-COW};
\end{axis}

\end{tikzpicture}



==> images/fingerprinting_local_nw.tikz <==
\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
xlabel={Timing [ns]},
ylabel={\# Requests},
y label style={align=center,text width=2cm},
width=\hsize,
title=Local Network,
height=3cm,
legend style={at={(1.0,1.0)}, anchor=north east, legend columns=2, font=\tiny,draw=none,fill=none},
]

\addplot[red!20, fill=none, hist, hist/bins=100] table [y index=0, col sep=comma] {data/fingerprinting_local_cow.csv};
\addplot[blue!20, pattern=north east lines, fill=none, hist, hist/bins=100] table [y index=0, col sep=comma] {data/fingerprinting_local_nocow.csv};
\end{axis}

\begin{axis}[
style={font=\footnotesize},
xlabel={Timing [ns]},
ylabel={},
y label style={align=center,text width=2cm},
width=\hsize,
axis y line=none,
axis x line=none,
height=3cm,
legend style={at={(1.0,1.0)}, anchor=north east, legend columns=2, font=\tiny,draw=none,fill=none},
]

\addplot[dashed,red, fill=none] table [x=CorrectX, y=CorrectY, col sep=comma] {data/fingerprinting_local_distribution.csv};
\addlegendentry{No-COW};
\addplot[blue, fill=none] table [x=IncorrectX, y=IncorrectY, col sep=comma] {data/fingerprinting_local_distribution.csv};
\addlegendentry{COW page};
\end{axis}

\end{tikzpicture}



==> images/innodb_high_level.tikz <==
\begin{tikzpicture}[]



\node at (18.0,4) {\parbox{3cm}{\textcircled{\raisebox{-1.pt} {3}} Wait for deduplication}};

\node at (6,7.8) {\textcircled{\raisebox{-1.1pt} {1}} Change target alignment};
\node at (13,7.8){\textcircled{\raisebox{-1.1pt} {2}} Guess secret byte in parallel.};

\node at (19.,6){\parbox{2cm}{\textcircled{\raisebox{-1.pt} {5}} Update guesses ($G_i$), trigger COW-PF and time.}};
\draw[<-,>=stealth,thick,in=180,out=0] (13.75,6) to node[midway,below,transform shape] {}(18,6);


\node at (3.3,6) {Round 1};
\node at (3.3,4.5) {Round 2};
\node at (3.3,2) {Round 6};

\node at (6,7) {\textbf{InnoDB page}};
\node at (12,7) {\textbf{Memcached page}};


\node at (12,4) {\cmark};
\node at (16,4) {\xmark};


\node[fill=red!10] at (6,6) [draw, text width=3.2cm]{KNOWN DATA...... ............................... ...........................\textbf{S}};
\node[fill=green!10] at (6,4.55) [draw, text width=3.2cm]{KNOWN DATA......  ............................... ..........................S\textbf{E}};

\node[fill=blue!10] at (6,2) [draw, text width=3.2cm]{KNOWN DATA......  ............................... ................SECRE\textbf{T}};

\node at (6,6.05) {\footnotesize{x bytes}};
\node at (6,4.6) {\footnotesize{(x-1) bytes}};
\node at (6,2.05) {\footnotesize{(x-5) bytes}};

\draw[<-,>=stealth,thick,in=180,out=0] (7.75,6) to node[midway,below,sloped,transform shape] {\textcircled{\raisebox{-1.pt} {4}} Deduplicated?}(11.5,4);
\node at (14,4.25) {\centering \includegraphics[height=0.75cm]{clock}};
\draw[->,>=stealth,thick] (12,5.5) to node[midway,above] {}(12,4.25);
\draw[->,>=stealth,thick] (12,3.) to node[midway,above] {}(12,2.75);

\draw[->,>=stealth,thick] (16,5.5) to node[midway,above] {}(16,4.25);



\draw[dotted,thick] (6,3.5)--(6,3);
\draw[dotted,thick] (12,3.5)--(12,3);


\node[fill=red!10] at (12,6) [draw, text width=3.2cm]{KNOWN DATA...... ............................... ...........................\textbf{S}};

\node[fill=red!10] at (16,6) [draw, text width=3.2cm]{KNOWN DATA...... ............................... ...........................\textbf{$\boldsymbol{G_i}$}};



\node[fill=blue!10] at (12,2) [draw, text width=3.2cm]{KNOWN DATA......  ............................... ................SECRE\textbf{T}};

\end{tikzpicture}


==> images/innodb_record.tikz <==
\begin{tikzpicture}[]


\draw[fill=green!10] (0,0) rectangle +(1.5,-3.25) node [pos=.5] {\parbox{3.5cm}{\centering \textbf{header}}};
\draw[pattern=north west lines] (1.5,0) rectangle +(1.5,-3.25) node [pos=.5] {};
\draw[fill=red!10] (3,0) rectangle +(2.5,-3.25) node [pos=.5] {\parbox{3.5cm}{\centering \textbf{$r_{AX}$}}};
\draw[pattern=north west lines] (5.5,0) rectangle +(1.5,-3.25) node [pos=.5] {};
\draw[fill=red!10] (7,0) rectangle +(1.5,-3.25) node [pos=.5] {\parbox{3.5cm}{\centering \textbf{$r_{AT}$}}};
\draw[fill=blue!10] (8.5,0) rectangle +(1,-3.25) node [pos=.5] {\parbox{3.5cm}{\centering \textbf{$r_{T}$}}};
\draw[] (9.5,0) rectangle +(1,-3.25) node [pos=.5] {};
\draw[fill=green!10] (10.5,0) rectangle +(1.5,-3.25) node [pos=.5] {\parbox{3.5cm}{\centering \textbf{footer}}};

\node at (6,.5) {\textbf{InnoDB Index Page}};
\node at (6,-4) {\textbf{Initial State}};

\node at (0,-4) {\textbf{0 kB}};
\node at (12,-4) {\textbf{16 kB}};

\node[] at (2.25,.75) {\footnotesize Record data};
\node[rotate=90] at (10,-1.5) {\footnotesize trailing free space};

\draw[->,>=stealth,thick] (2.25,.5) to node[midway,above] {}(2.25,0);


\end{tikzpicture}


==> images/innodb_record_reorganized.tikz <==
\begin{tikzpicture}[]


\draw[fill=green!10] (0,0) rectangle +(1.5,-3.25) node [pos=.5] {\parbox{3.5cm}{\centering \textbf{header}}};
\draw[pattern=north west lines] (1.5,0) rectangle +(1.5,-3.25) node [pos=.5] {};
\draw[pattern=north west lines] (3,0) rectangle +(1.5,-3.25) node [pos=.5] {};
\draw[fill=red!10] (4.5,0) rectangle +(1.5,-3.25) node [pos=.5] {\parbox{3.5cm}{\centering \textbf{$\tilde{r}_{AT}$}}};
\draw[fill=blue!10] (6,0) rectangle +(1,-3.25) node [pos=.5] {\parbox{3.5cm}{\centering \textbf{$r_{T}$}}};
\draw[] (9.5,0) rectangle +(1,-3.25) node [pos=.5] {};
\draw[fill=red!10] (7,0) rectangle +(2.5,-3.25) node [pos=.5] {\parbox{3.5cm}{\centering \textbf{$\tilde{r}_{AX}$}}};
\draw[fill=green!10] (10.5,0) rectangle +(1.5,-3.25) node [pos=.5] {\parbox{3.5cm}{\centering \textbf{footer}}};

\node at (6,.5) {\textbf{InnoDB Index Page}};
\node at (6,-4) {\textbf{Reorganized State}};

\node at (0,-4) {\textbf{0 kB}};
\node at (12,-4) {\textbf{16 kB}};

\node[] at (2.25,.75) {\footnotesize Record data};
\node[rotate=90] at (10,-1.5) {\footnotesize trailing free space};

\draw[->,>=stealth,thick] (2.25,.5) to node[midway,above] {}(2.25,0);


\end{tikzpicture}


==> images/innodb_record_reset.tikz <==
\begin{tikzpicture}[]


\draw[fill=green!10] (0,0) rectangle +(1.5,-3.25) node [pos=.5] {\parbox{3.5cm}{\centering \textbf{header}}};
\draw[pattern=north west lines] (1.5,0) rectangle +(1.5,-3.25) node [pos=.5] {};
\draw[pattern=north west lines] (5.5,0) rectangle +(1.5,-3.25) node [pos=.5] {};
\draw[fill=red!10] (3,0) rectangle +(2.5,-3.25) node [pos=.5] {\parbox{3.5cm}{\centering \textbf{$r_{AX}$}}};
\draw[fill=blue!10] (7,0) rectangle +(1,-3.25) node [pos=.5] {\parbox{3.5cm}{\centering \textbf{$r_{T}$}}};
\draw[] (9.5,0) rectangle +(1,-3.25) node [pos=.5] {};
\draw[fill=red!10] (8,0) rectangle +(1.5,-3.25) node [pos=.5] {\parbox{3.5cm}{\centering \textbf{${r}_{AT}$}}};
\draw[fill=green!10] (10.5,0) rectangle +(1.5,-3.25) node [pos=.5] {\parbox{3.5cm}{\centering \textbf{footer}}};

\node at (6,.5) {\textbf{InnoDB Index Page}};
\node at (6,-4) {\textbf{Reset State}};

\node at (0,-4) {\textbf{0 kB}};
\node at (12,-4) {\textbf{16 kB}};

\node[] at (2.25,.75) {\footnotesize Record data};
\node[rotate=90] at (10,-1.5) {\footnotesize trailing free space};

\draw[->,>=stealth,thick] (2.25,.5) to node[midway,above] {}(2.25,0);


\end{tikzpicture}


==> images/kaslr-hist.tikz <==
\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
xlabel={Timing [ns]},
ylabel={\# Requests},
y label style={align=center,text width=2cm},
width=\hsize,
height=3cm,
legend style={at={(1.0,1.0)}, anchor=north east, legend columns=2, font=\tiny,draw=none,fill=none},
]

\addplot[blue!20, fill=none, hist, hist/bins=100] table [y=Incorrect, col sep=comma] {data/kaslr_remote_hist.csv};
\addplot[red!20, pattern=north east lines, fill=none, hist, hist/bins=100] table [y=Correct, col sep=comma] {data/kaslr_remote_hist.csv};
\end{axis}

\begin{axis}[
style={font=\footnotesize},
xlabel={Timing [ns]},
ylabel={},
y label style={align=center,text width=2cm},
width=\hsize,
axis y line=none,
axis x line=none,
height=3cm,
legend style={at={(1.0,1.0)}, anchor=north east, legend columns=2, font=\tiny,draw=none,fill=none},
]

\addplot[blue, fill=none] table [x=IncorrectX, y=IncorrectY, col sep=comma] {data/kaslr_remote_hist_kde.csv};
\addlegendentry{Inorrect offset};
\addplot[dashed,red, fill=none] table [x=CorrectX, y=CorrectY, col sep=comma] {data/kaslr_remote_hist_kde.csv};
\addlegendentry{Correct offset};
\end{axis}

\end{tikzpicture}



==> images/kaslr-remote1.tikz <==
\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
xlabel={Kernel offset},
ylabel={Timing [ns]},
y label style={align=center,text width=2cm},
width=\hsize,
xmin=0,
ymax=700000,
ymin=450000,
xmax=512,
height=3cm,
xtick={0,63,127,191,255,319,383,447,511},
xtick={0,64,128,192,256,320,384,448,512},
]

\addplot+[very thick,no marks] table[x=Offset,y=Value,col sep=comma] {data/kaslr-remote1.csv};
\end{axis}
\end{tikzpicture}



==> images/memcached-eviction.tikz <==
\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
xlabel={Memory Limit [MB]},
ylabel={Execution Time [s]},
y label style={align=center,text width=1.5cm},
width=0.9\hsize,
xmin=1,
height=3cm,
legend style={at={(0.0,1.0)}, anchor=north west, legend columns=2, font=\tiny,draw=none,fill=none},
]

\addplot+[thick,mark=o,blue] table[x=Limit,y=Time,col sep=comma] {data/memcached-eviction.csv};

\end{axis}
\end{tikzpicture}



==> images/mysql_table.tikz <==
\begin{tikzpicture}[]


\draw[fill=red!10] (4,5) rectangle +(4,-1.25) node [pos=.5] {\parbox{3.5cm}{\centering \textbf{Id:int}}};
\draw[fill=blue!10] (4,3.75) rectangle +(4,-1.25) node [pos=.5] {\parbox{3.5cm}{\centering username:varchar(200)}};
\draw[fill=blue!10] (4,2.5) rectangle +(4,-1.25) node [pos=.5] {\parbox{3.5cm}{\centering password::varchar(200)}};
\draw[fill=blue!10] (4,1.25) rectangle +(4,-1.25) node [pos=.5] {\parbox{3.5cm}{\centering image::mediumblob}};

\node at (6,6) {\textbf{User Table}};




\end{tikzpicture}


==> images/num_of_pages_dedup_time.tikz <==
\begin{tikzpicture}
            \begin{axis}[
            enlarge x limits={0.01},
            style={font=\footnotesize},
            width={\hsize},
            height=3cm,
            xlabel={pages\_to\_scan},
            ylabel={Seconds},
            xmin=0,
            ymin=0,
            xmode=log,
            log ticks with fixed point,
            ]
            \addplot[scatter=true,mark=o,nodes near coords*={\Label},visualization depends on={value \thisrow{label} \as \Label},]  table[x index = {0}, y index = {1}, col sep=comma]{data/pages_to_scan_timing_diff/results.txt};
            \end{axis}
            
\end{tikzpicture}


==> images/php_timing_fingerprinting.tikz <==
\begin{tikzpicture}
            \begin{axis}[
            enlarge x limits={0.01},
            style={font=\footnotesize},
            width=\hsize,
            height=5cm,
            xlabel={Requests},
            ylabel={Timing Difference [ns]},
            ymax=810000,
            legend style={at={(0,1)}, anchor=north west, legend columns=2, font=\tiny,draw=none,fill=none},
            grid style=dashed
            ]

            \addplot[smooth,red,mark=x]  table[x index={0},y index = {1}, col sep=comma]{data/php_timestamps_stacked.csv};
            \addlegendentry{$libc 2.23$}

            \addplot[smooth,green,mark=*]  table[x index={0},y index = {2}, col sep=comma]{data/php_timestamps_stacked.csv};
            \addlegendentry{$libc 2.19$}

            \addplot[smooth,blue,mark=diamond]  table[x index={0},y index = {3}, col sep=comma]{data/php_timestamps_stacked.csv};
            \addlegendentry{$Random Guess 1$}

            \addplot[smooth,orange,mark=o]  table[x index={0},y index = {4}, col sep=comma]{data/php_timestamps_stacked.csv};
            \addlegendentry{$Random Guess 2$}

            \end{axis}
\end{tikzpicture}


==> images/success_over_ampl.tikz <==
\begin{tikzpicture}
            \begin{axis}[
            enlarge x limits={0.01},
            style={font=\footnotesize},
            width={\hsize},
            height=3cm,
            xlabel={Number of requests},
            ylabel={Accuracy},
            xmode=log,
            legend style={font=\tiny},
            legend style={at={(1.0,0.0)}, anchor=south east, legend columns=2, font=\tiny,draw=none,fill=none},
            grid style=dashed
            ]

            \addplot[red,mark=x]  table[x index={0},y index = {1}, col sep=semicolon]{data/box/results/meas1_kvm_ampl.csv};
            \addlegendentry{$R_{1}$}
            
            \addplot[green,mark=*]  table[x index={0},y index = {1}, col sep=semicolon]{data/box/results/meas8_kvm_ampl.csv};
            \addlegendentry{$R_{8}$}
            
            \addplot[blue,mark=diamond]  table[x index={0},y index = {1}, col sep=semicolon]{data/box/results/meas16_kvm_ampl.csv};
            \addlegendentry{$R_{16}$}
            
            \addplot[orange,mark=o]  table[x index={0},y index = {1}, col sep=semicolon]{data/box/results/meas32_kvm_ampl.csv};
            \addlegendentry{$R_{32}$}

            \end{axis}
\end{tikzpicture}


==> images/timing_difference_single_inet.tikz <==
\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
xlabel={Timing [ns]},
ylabel={\# Requests},
y label style={align=center,text width=2cm},
width=\hsize,
height=3cm,
legend style={at={(1.0,1.0)}, anchor=north east, legend columns=2, font=\tiny,draw=none,fill=none},
]

\addplot[blue!20, pattern=north east lines, fill=none, hist, hist/bins=100] table [y index=0, col sep=comma] {data/inet_ampl1_1000_nocow.csv};
\addplot[red!20, fill=none, hist, hist/bins=100] table [y index=0, col sep=comma] {data/inet_ampl1_1000_cow.csv};
\end{axis}

\begin{axis}[
style={font=\footnotesize},
xlabel={Timing [ns]},
ylabel={},
y label style={align=center,text width=2cm},
width=\hsize,
axis y line=none,
axis x line=none,
height=3cm,
legend style={at={(1.0,1.0)}, anchor=north east, legend columns=2, font=\tiny,draw=none,fill=none},
]

\addplot[blue, fill=none] table [x=CorrectX, y=CorrectY, col sep=comma] {data/inet_ampl1_distribution.csv};
\addlegendentry{No-COW};
\addplot[dashed,red, fill=none] table [x=IncorrectX, y=IncorrectY, col sep=comma] {data/inet_ampl1_distribution.csv};
\addlegendentry{COW page};
\end{axis}

\end{tikzpicture}



==> images/timing_difference_single_local.tikz <==
\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
xlabel={Timing [ns]},
ylabel={\# Requests},
y label style={align=center,text width=2cm},
width=\hsize,
height=3cm,
legend style={at={(1.0,1.0)}, anchor=north east, legend columns=2, font=\tiny,draw=none,fill=none},
]

\addplot[blue!20, pattern=north east lines, fill=none, hist, hist/bins=100] table [y index=0, col sep=comma] {data/local_ampl1_1000_nocow.csv};
\addplot[red!20, fill=none, hist, hist/bins=100] table [y index=0, col sep=comma] {data/local_ampl1_1000_cow.csv};
\end{axis}

\begin{axis}[
style={font=\footnotesize},
xlabel={Timing [ns]},
ylabel={},
y label style={align=center,text width=2cm},
width=\hsize,
axis y line=none,
axis x line=none,
height=3cm,
legend style={at={(1.0,1.0)}, anchor=north east, legend columns=2, font=\tiny,draw=none,fill=none},
]

\addplot[blue, fill=none] table [x=CorrectX, y=CorrectY, col sep=comma] {data/local_nw_ampl1_distribution.csv};
\addlegendentry{No-COW};
\addplot[dashed,red, fill=none] table [x=IncorrectX, y=IncorrectY, col sep=comma] {data/local_nw_ampl1_distribution.csv};
\addlegendentry{COW page};
\end{axis}

\end{tikzpicture}



==> images/vusion.tikz <==
\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
xlabel={Kernel offset [MB]},
ylabel={Execution Time},
y label style={align=center,text width=1.5cm},
width=0.9\hsize,
xmin=1,
xmax=512,
ymin=50000,
ymax=200000,
height=3cm,
xtick={0,63,127,191,255,319,383,447,511},
xtick={0,64,128,192,256,320,384,448,512},
legend style={at={(0.0,1.0)}, anchor=north west, legend columns=2, font=\tiny,draw=none,fill=none},
]

\addplot+[thick,no marks,red!50,densely dotted] table[x=Offset,y=With,col sep=comma] {data/vusion.csv};
\addlegendentry{Vusion};
\addplot+[thick,no marks,blue] table[x=Offset,y=Without,col sep=comma] {data/vusion.csv};
\addlegendentry{Without Vusion};

\end{axis}
\end{tikzpicture}


